Wasserstein distributional robustness of neural networks

Deep neural networks are known to be vulnerable to adversarial attacks (AA). For an image recognition task, this means that a small perturbation of the original can result in the image being misclassified. Design of such attacks as well as methods of adversarial training against them are subject of intense research. We re-cast the problem using techniques of Wasserstein distributionally robust optimization (DRO) and obtain novel contributions leveraging recent insights from DRO sensitivity analysis. We consider a set of distributional threat models. Unlike the traditional pointwise attacks, which assume a uniform bound on perturbation of each input data point, distributional threat models allow attackers to perturb inputs in a non-uniform way. We link these more general attacks with questions of out-of-sample performance and Knightian uncertainty. To evaluate the distributional robustness of neural networks, we propose a first-order AA algorithm and its multi-step version. Our attack algorithms include Fast Gradient Sign Method (FGSM) and Projected Gradient Descent (PGD) as special cases. Furthermore, we provide a new asymptotic estimate of the adversarial accuracy against distributional threat models. The bound is fast to compute and first-order accurate, offering new insights even for the pointwise AA. It also naturally yields out-of-sample performance guarantees. We conduct numerical experiments on the CIFAR-10 dataset using DNNs on RobustBench to illustrate our theoretical results. Our code is available at https://github.com/JanObloj/W-DRO-Adversarial-Methods.

==> (inline-0) <==
\begin{tabular}{lccccccc}
        \toprule
                                                 &       & \multicolumn{2}{c}{\(\delta\)=1/8} & \multicolumn{2}{c}{\(\delta\)=1/4} & \multicolumn{2}{c}{\(\delta\)=1/8}                                                \\
        \midrule
        Network                                  & Clean & \(\cW_{\infty}\)                   & \(\cW_{2}\)                        & \(\cW_{\infty}\)                   & \(\cW_{2}\) & \(\cW_{\infty}\) & \(\cW_{2}\) \\
        \midrule
        Augustin2020Adversarial                  & 91.08 & 87.88                              & 82.03                              & 84.48                              & 73.17       & 72.91            & 56.66       \\
        Augustin2020Adversarial\_34\_10          & 92.23 & 89.20                              & 83.70                              & 85.80                              & 74.06       & 76.25            & 56.33       \\
        Augustin2020Adversarial\_34\_10\_extra   & 93.96 & 91.63                              & 84.86                              & 88.32                              & 75.04       & 78.79            & 59.73       \\
        Ding2020MMA                              & 88.02 & 83.57                              & 77.69                              & 78.44                              & 69.67       & 66.09            & 53.47       \\
        Engstrom2019Robustness                   & 90.83 & 86.81                              & 81.99                              & 82.37                              & 73.77       & 69.24            & 57.77       \\
        Gowal2020Uncovering                      & 90.89 & 87.62                              & 83.19                              & 84.26                              & 75.83       & 74.50            & 60.94       \\
        Gowal2020Uncovering\_extra               & 94.73 & 92.64                              & 88.08                              & 89.52                              & 79.74       & 80.53            & 60.18       \\
        Rade2021Helper\_R18\_ddpm                & 90.57 & 88.03                              & 83.57                              & 84.58                              & 77.26       & 76.15            & 62.74       \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 91.79 & 89.26                              & 86.09                              & 86.43                              & 81.06       & 78.80            & 67.18       \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 92.41 & 90.36                              & 87.27                              & 87.69                              & 81.67       & 80.42            & 67.93       \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 95.74 & 93.78                              & 89.73                              & 91.18                              & 81.59       & 82.32            & 63.43       \\
        Rebuffi2021Fixing\_R18\_cutmix\_ddpm     & 90.33 & 87.48                              & 84.24                              & 84.48                              & 78.38       & 75.86            & 63.85       \\
        Rice2020Overfitting                      & 88.68 & 85.07                              & 80.62                              & 80.35                              & 73.28       & 67.68            & 56.83       \\
        Rony2019Decoupling                       & 89.04 & 84.74                              & 78.47                              & 79.25                              & 69.39       & 66.44            & 51.15       \\
        Sehwag2021Proxy                          & 90.93 & 88.42                              & 85.50                              & 85.66                              & 80.50       & 77.24            & 67.96       \\
        Sehwag2021Proxy\_R18                     & 89.76 & 87.08                              & 83.34                              & 83.87                              & 77.62       & 74.41            & 65.02       \\
        % Standard                                 & 94.77 & 34.29                              & 20.48                              & 5.47                               & 0.00  & 0.00  & 0.00  \\
        Wang2023Better\_WRN-28-10                & 95.16 & 93.44                              & 88.99                              & 90.79                              & 82.58       & 83.68            & 68.65       \\
        Wang2023Better\_WRN-70-16                & 95.54 & 93.76                              & 89.94                              & 91.79                              & 83.47       & 84.97            & 70.09       \\
        Wu2020Adversarial                        & 88.51 & 85.32                              & 81.33                              & 82.05                              & 75.31       & 73.66            & 62.21       \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
                                                 &       & \multicolumn{2}{c}{\(\delta\)=2/255} & \multicolumn{2}{c}{\(\delta\)=4/255} & \multicolumn{2}{c}{\(\delta\)=8/255}                                                \\
        \midrule
        Network                                  & Clean & \(\cW_{\infty}\)                     & \(\cW_{2}\)                          & \(\cW_{\infty}\)                     & \(\cW_{2}\) & \(\cW_{\infty}\) & \(\cW_{2}\) \\
        \midrule
        Addepalli2021Towards\_RN18               & 80.23 & 73.85                                & 68.54                                & 66.70                                & 58.76       & 51.06            & 42.91       \\
        Addepalli2021Towards\_WRN34              & 85.32 & 79.87                                & 73.41                                & 73.18                                & 64.60       & 58.04            & 48.12       \\
        Addepalli2022Efficient\_RN18             & 85.71 & 79.16                                & 71.75                                & 71.37                                & 59.59       & 52.48            & 37.84       \\
        Addepalli2022Efficient\_WRN\_34\_10      & 88.70 & 82.95                                & 74.75                                & 75.52                                & 63.35       & 57.81            & 42.03       \\
        Andriushchenko2020Understanding          & 79.85 & 72.30                                & 66.16                                & 64.45                                & 55.83       & 43.93            & 37.86       \\
        Carmon2019Unlabeled                      & 89.69 & 84.59                                & 77.02                                & 77.87                                & 66.59       & 59.53            & 46.32       \\
        Chen2020Adversarial                      & 86.04 & 79.68                                & 67.45                                & 71.61                                & 51.23       & 51.56            & 29.66       \\
        Chen2020Efficient                        & 85.34 & 78.48                                & 70.91                                & 70.64                                & 59.24       & 51.12            & 39.32       \\
        Chen2021LTD\_WRN34\_10                   & 85.21 & 79.78                                & 72.74                                & 72.97                                & 61.86       & 56.94            & 41.48       \\
        Chen2021LTD\_WRN34\_20                   & 86.03 & 80.71                                & 75.31                                & 74.19                                & 64.95       & 57.71            & 44.87       \\
        Cui2020Learnable\_34\_10                 & 88.22 & 81.95                                & 71.25                                & 74.20                                & 57.88       & 52.86            & 40.14       \\
        Cui2020Learnable\_34\_20                 & 88.70 & 82.20                                & 72.16                                & 74.46                                & 57.74       & 53.57            & 37.73       \\
        Dai2021Parameterizing                    & 87.02 & 82.39                                & 77.35                                & 76.96                                & 69.28       & 61.55            & 52.43       \\
        Debenedetti2022Light\_XCiT-L12           & 91.73 & 86.59                                & 78.09                                & 79.42                                & 66.77       & 57.58            & 44.90       \\
        Debenedetti2022Light\_XCiT-M12           & 91.30 & 86.14                                & 77.83                                & 78.89                                & 66.86       & 57.27            & 43.90       \\
        Debenedetti2022Light\_XCiT-S12           & 90.06 & 84.91                                & 77.11                                & 77.50                                & 65.35       & 56.14            & 44.28       \\
        % Ding2020MMA                              & 84.36 & 74.47 & 70.73 & 65.79 & 63.07 & 41.44 & 52.09 \\
        Engstrom2019Robustness                   & 87.03 & 80.34                                & 74.30                                & 72.22                                & 63.43       & 49.25            & 41.85       \\
        Gowal2020Uncovering\_28\_10\_extra       & 89.48 & 84.78                                & 78.08                                & 78.77                                & 67.93       & 62.80            & 48.51       \\
        Gowal2020Uncovering\_34\_20              & 85.64 & 79.84                                & 73.22                                & 73.47                                & 62.78       & 56.86            & 42.87       \\
        Gowal2020Uncovering\_70\_16              & 85.29 & 79.81                                & 72.89                                & 73.47                                & 62.25       & 57.20            & 43.29       \\
        Gowal2020Uncovering\_70\_16\_extra       & 91.10 & 86.86                                & 79.81                                & 81.06                                & 70.01       & 65.88            & 50.55       \\
        Gowal2021Improving\_28\_10\_ddpm\_100m   & 87.50 & 83.37                                & 78.46                                & 78.30                                & 70.50       & 63.44            & 54.95       \\
        Gowal2021Improving\_70\_16\_ddpm\_100m   & 88.74 & 84.76                                & 80.48                                & 80.08                                & 73.27       & 66.11            & 59.34       \\
        Gowal2021Improving\_R18\_ddpm\_100m      & 87.35 & 82.08                                & 76.83                                & 76.22                                & 68.16       & 58.63            & 51.17       \\
        Hendrycks2019Using                       & 87.11 & 81.36                                & 74.48                                & 74.21                                & 63.45       & 54.92            & 44.19       \\
        Huang2020Self                            & 83.48 & 77.59                                & 69.33                                & 70.55                                & 58.46       & 53.34            & 38.96       \\
        Huang2021Exploring                       & 90.56 & 85.77                                & 77.78                                & 79.50                                & 67.52       & 61.56            & 47.30       \\
        Huang2021Exploring\_ema                  & 91.23 & 86.84                                & 79.28                                & 80.79                                & 69.02       & 62.54            & 48.46       \\
        Huang2022Revisiting\_WRN-A4              & 91.59 & 87.35                                & 79.76                                & 81.69                                & 69.62       & 65.79            & 50.22       \\
        Jia2022LAS-AT\_34\_10                    & 84.98 & 79.26                                & 73.00                                & 72.44                                & 62.88       & 56.26            & 43.92       \\
        Jia2022LAS-AT\_70\_16                    & 85.66 & 80.29                                & 73.90                                & 73.52                                & 63.76       & 57.61            & 44.19       \\
        % Kang2021Stable                           & 93.74 & 92.61 &       & 91.49 &       & 71.28 &       \\
        Pang2020Boosting                         & 85.14 & 79.34                                & 71.93                                & 72.60                                & 61.17       & 53.74            & 39.40       \\
        Pang2022Robustness\_WRN28\_10            & 88.61 & 83.73                                & 78.46                                & 77.16                                & 69.51       & 61.04            & 51.67       \\
        Pang2022Robustness\_WRN70\_16            & 89.01 & 84.77                                & 79.57                                & 78.58                                & 70.61       & 63.35            & 52.93       \\
        Rade2021Helper\_ddpm                     & 88.16 & 83.26                                & 77.54                                & 76.83                                & 67.49       & 60.97            & 47.37       \\
        Rade2021Helper\_extra                    & 91.47 & 86.72                                & 80.47                                & 80.29                                & 69.48       & 62.83            & 47.57       \\
        Rade2021Helper\_R18\_ddpm                & 86.86 & 81.12                                & 75.67                                & 74.39                                & 64.92       & 57.09            & 43.99       \\
        Rade2021Helper\_R18\_extra               & 89.02 & 83.21                                & 77.16                                & 76.36                                & 66.10       & 57.67            & 43.38       \\
        Rebuffi2021Fixing\_106\_16\_cutmix\_ddpm & 88.50 & 84.32                                & 78.88                                & 78.83                                & 70.59       & 64.64            & 52.31       \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 87.33 & 82.36                                & 76.33                                & 76.08                                & 66.35       & 60.75            & 46.73       \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 88.54 & 84.31                                & 78.64                                & 78.79                                & 68.95       & 64.25            & 49.75       \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 92.23 & 88.02                                & 81.21                                & 82.76                                & 70.39       & 66.58            & 47.97       \\
        Rebuffi2021Fixing\_R18\_ddpm             & 83.53 & 77.99                                & 71.46                                & 71.68                                & 61.83       & 56.66            & 44.26       \\
        Rice2020Overfitting                      & 85.34 & 79.60                                & 74.06                                & 72.82                                & 64.81       & 53.42            & 43.66       \\
        Sehwag2020Hydra                          & 88.98 & 83.49                                & 76.02                                & 76.18                                & 65.38       & 57.14            & 44.37       \\
        Sehwag2021Proxy                          & 86.68 & 81.72                                & 76.91                                & 76.39                                & 68.84       & 60.27            & 53.29       \\
        Sehwag2021Proxy\_R18                     & 84.59 & 79.25                                & 73.87                                & 72.74                                & 64.73       & 55.54            & 46.58       \\
        Sehwag2021Proxy\_ResNest152              & 87.21 & 82.55                                & 78.08                                & 77.30                                & 70.78       & 62.79            & 56.67       \\
        Sitawarin2020Improving                   & 86.84 & 80.21                                & 74.16                                & 72.47                                & 63.54       & 50.72            & 43.25       \\
        Sridhar2021Robust                        & 89.46 & 84.34                                & 77.42                                & 78.03                                & 66.42       & 59.66            & 46.45       \\
        Sridhar2021Robust\_34\_15                & 86.53 & 81.45                                & 73.95                                & 75.63                                & 64.18       & 60.41            & 45.77       \\
        % Standard                                 & 94.77 & 3.29  & 0.00  & 0.02  & 0.00  & 0.00  & 0.00  \\
        Wang2020Improving                        & 87.51 & 82.15                                & 74.59                                & 75.47                                & 63.17       & 56.29            & 42.57       \\
        Wang2023Better\_WRN-28-10                & 92.44 & 88.40                                & 81.51                                & 83.10                                & 71.42       & 67.31            & 52.03       \\
        Wang2023Better\_WRN-70-16                & 93.26 & 89.72                                & 82.88                                & 84.90                                & 73.95       & 70.69            & 55.17       \\
        Wong2020Fast                             & 83.34 & 75.77                                & 69.60                                & 67.23                                & 58.38       & 43.21            & 36.96       \\
        Wu2020Adversarial                        & 85.36 & 79.69                                & 73.33                                & 72.90                                & 62.64       & 56.17            & 42.28       \\
        Wu2020Adversarial\_extra                 & 88.25 & 82.98                                & 76.83                                & 76.61                                & 66.45       & 60.04            & 46.70       \\
        Zhang2019Theoretically                   & 84.92 & 78.96                                & 71.68                                & 71.15                                & 60.30       & 53.08            & 40.05       \\
        Zhang2019You                             & 87.20 & 79.42                                & 72.40                                & 70.29                                & 60.61       & 44.83            & 36.65       \\
        Zhang2020Attacks                         & 84.52 & 78.48                                & 71.10                                & 71.32                                & 59.45       & 53.51            & 40.76       \\
        Zhang2020Geometry                        & 89.36 & 84.01                                & 81.57                                & 77.10                                & 73.45       & 59.64            & 53.50       \\

        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule
                                                 & \multicolumn{3}{c}{\(\delta\)=1/8} & \multicolumn{3}{c}{\(\delta\)=1/4}                                                                       \\
        \midrule
        Network                                  & \(\cR\)                            & \(\Delta\cR^{u}\)                  & \(\Delta\cR^{l}\) & \(\cR\) & \(\Delta\cR^{u}\) & \(\Delta\cR^{l}\) \\
        \midrule
        Augustin2020Adversarial                  & 0.9649                             & 0.0026                             & -0.0153           & 0.9275  & 0.0083            & -0.0324           \\
        Augustin2020Adversarial\_34\_10          & 0.9669                             & 0.0035                             & -0.0097           & 0.9303  & 0.0115            & -0.0201           \\
        Augustin2020Adversarial\_34\_10\_extra   & 0.9752                             & 0.0031                             & -0.0150           & 0.9400  & 0.0084            & -0.0239           \\
        Ding2020MMA                              & 0.9496                             & 0.0016                             & -0.0176           & 0.8912  & 0.0081            & -0.0434           \\
        Engstrom2019Robustness                   & 0.9557                             & 0.0019                             & -0.0087           & 0.9069  & 0.0057            & -0.0256           \\
        Gowal2020Uncovering                      & 0.9640                             & 0.0022                             & -0.0063           & 0.9271  & 0.0045            & -0.0191           \\
        Gowal2020Uncovering\_extra               & 0.9779                             & 0.0013                             & -0.0121           & 0.9451  & 0.0050            & -0.0209           \\
        Rade2021Helper\_R18\_ddpm                & 0.9720                             & 0.0017                             & -0.0124           & 0.9339  & 0.0061            & -0.0209           \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 0.9724                             & 0.0034                             & -0.0107           & 0.9416  & 0.0060            & -0.0232           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 0.9778                             & 0.0021                             & -0.0137           & 0.9489  & 0.0052            & -0.0259           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 0.9795                             & 0.0018                             & -0.0091           & 0.9524  & 0.0040            & -0.0184           \\
        Rebuffi2021Fixing\_R18\_cutmix\_ddpm     & 0.9686                             & 0.0032                             & -0.0150           & 0.9352  & 0.0061            & -0.0339           \\
        Rice2020Overfitting                      & 0.9593                             & 0.0030                             & -0.0178           & 0.9061  & 0.0090            & -0.0342           \\
        Rony2019Decoupling                       & 0.9517                             & 0.0015                             & -0.0144           & 0.8899  & 0.0077            & -0.0316           \\
        Sehwag2021Proxy                          & 0.9724                             & 0.0027                             & -0.0099           & 0.9420  & 0.0065            & -0.0235           \\
        Sehwag2021Proxy\_R18                     & 0.9703                             & 0.0028                             & -0.0133           & 0.9344  & 0.0057            & -0.0271           \\
        Wang2023Better\_WRN-28-10                & 0.9819                             & 0.0013                             & -0.0098           & 0.9541  & 0.0047            & -0.0147           \\
        Wang2023Better\_WRN-70-16                & 0.9814                             & 0.0015                             & -0.0069           & 0.9609  & 0.0029            & -0.0163           \\
        Wu2020Adversarial                        & 0.9640                             & 0.0024                             & -0.0088           & 0.9270  & 0.0051            & -0.0221           \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule
                                                 & \multicolumn{3}{c}{\(\delta\)=1/32} & \multicolumn{3}{c}{\(\delta\)=1/16}                                                                       \\
        \midrule
        Network                                  & \(\cR\)                             & \(\Delta\cR^{u}\)                   & \(\Delta\cR^{l}\) & \(\cR\) & \(\Delta\cR^{u}\) & \(\Delta\cR^{l}\) \\
        \midrule

        Augustin2020Adversarial                  & 0.9844                              & 0.0058                              & -0.0358           & 0.9723  & 0.0131            & -0.0505           \\
        Augustin2020Adversarial\_34\_10          & 0.9868                              & 0.0026                              & -0.0518           & 0.9738  & 0.0094            & -0.0743           \\
        Augustin2020Adversarial\_34\_10\_extra   & 0.9879                              & 0.0049                              & -0.0452           & 0.9756  & 0.0105            & -0.0652           \\
        Ding2020MMA                              & 0.9788                              & 0.0087                              & -0.0694           & 0.9644  & 0.0148            & -0.1079           \\
        Engstrom2019Robustness                   & 0.9834                              & 0.0036                              & -0.0798           & 0.9719  & 0.0085            & -0.1250           \\
        Gowal2020Uncovering                      & 0.9837                              & 0.0048                              & -0.0581           & 0.9719  & 0.0110            & -0.0918           \\
        Gowal2020Uncovering\_extra               & 0.9915                              & 0.0026                              & -0.0574           & 0.9855  & 0.0039            & -0.0898           \\
        Rade2021Helper\_R18\_ddpm                & 0.9879                              & 0.0055                              & -0.0530           & 0.9802  & 0.0075            & -0.0871           \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 0.9902                              & 0.0034                              & -0.0572           & 0.9826  & 0.0069            & -0.0912           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 0.9920                              & 0.0023                              & -0.0610           & 0.9852  & 0.0055            & -0.0966           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 0.9922                              & 0.0020                              & -0.0539           & 0.9851  & 0.0050            & -0.0852           \\
        Rebuffi2021Fixing\_R18\_cutmix\_ddpm     & 0.9894                              & 0.0034                              & -0.0711           & 0.9791  & 0.0081            & -0.1104           \\
        Rice2020Overfitting                      & 0.9859                              & 0.0046                              & -0.0825           & 0.9738  & 0.0104            & -0.1263           \\
        Rony2019Decoupling                       & 0.9829                              & 0.0045                              & -0.0855           & 0.9672  & 0.0116            & -0.1267           \\
        Sehwag2021Proxy                          & 0.9918                              & 0.0018                              & -0.0767           & 0.9824  & 0.0047            & -0.1165           \\
        Sehwag2021Proxy\_R18                     & 0.9890                              & 0.0039                              & -0.0558           & 0.9789  & 0.0097            & -0.0868           \\
        Wang2023Better\_WRN-28-10                & 0.9902                              & 0.0023                              & -0.0492           & 0.9832  & 0.0054            & -0.0775           \\
        Wang2023Better\_WRN-70-16                & 0.9919                              & 0.0020                              & -0.0494           & 0.9850  & 0.0043            & -0.0780           \\
        Wu2020Adversarial                        & 0.9867                              & 0.0037                              & -0.0704           & 0.9759  & 0.0092            & -0.1114           \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule
                                                 & \multicolumn{3}{c}{\(\delta\)=2/255} & \multicolumn{3}{c}{\(\delta\)=4/255}                                                                       \\
        \midrule
        Network                                  & \(\cR\)                              & \(\Delta\cR^{u}\)                    & \(\Delta\cR^{l}\) & \(\cR\) & \(\Delta\cR^{u}\) & \(\Delta\cR^{l}\) \\
        \midrule
        Addepalli2021Towards\_RN18               & 0.9205                               & 0.0172                               & -0.0234           & 0.8314  & 0.0403            & -0.0390           \\
        Addepalli2021Towards\_WRN34              & 0.9361                               & 0.0144                               & -0.0266           & 0.8577  & 0.0374            & -0.0399           \\
        Addepalli2022Efficient\_RN18             & 0.9236                               & 0.0126                               & -0.0194           & 0.8327  & 0.0329            & -0.0312           \\
        Addepalli2022Efficient\_WRN\_34\_10      & 0.9352                               & 0.0097                               & -0.0167           & 0.8514  & 0.0275            & -0.0218           \\
        Andriushchenko2020Understanding          & 0.9054                               & 0.0125                               & -0.0200           & 0.8071  & 0.0296            & -0.0496           \\
        Carmon2019Unlabeled                      & 0.9431                               & 0.0056                               & -0.0122           & 0.8682  & 0.0236            & -0.0144           \\
        Chen2020Adversarial                      & 0.9261                               & 0.0074                               & -0.0319           & 0.8323  & 0.0206            & -0.0495           \\
        Chen2020Efficient                        & 0.9199                               & 0.0111                               & -0.0107           & 0.8273  & 0.0293            & -0.0177           \\
        Chen2021LTD\_WRN34\_10                   & 0.9363                               & 0.0099                               & -0.0224           & 0.8564  & 0.0275            & -0.0347           \\
        Chen2021LTD\_WRN34\_20                   & 0.9382                               & 0.0105                               & -0.0280           & 0.8624  & 0.0322            & -0.0476           \\
        Cui2020Learnable\_34\_10                 & 0.9290                               & 0.0070                               & -0.0178           & 0.8410  & 0.0196            & -0.0324           \\
        Cui2020Learnable\_34\_20                 & 0.9267                               & 0.0079                               & -0.0150           & 0.8395  & 0.0224            & -0.0296           \\
        Dai2021Parameterizing                    & 0.9468                               & 0.0069                               & -0.0173           & 0.8844  & 0.0139            & -0.0362           \\
        Debenedetti2022Light\_XCiT-L12           & 0.9440                               & 0.0041                               & -0.0154           & 0.8658  & 0.0162            & -0.0233           \\
        Debenedetti2022Light\_XCiT-M12           & 0.9435                               & 0.0049                               & -0.0164           & 0.8641  & 0.0194            & -0.0233           \\
        Debenedetti2022Light\_XCiT-S12           & 0.9428                               & 0.0048                               & -0.0239           & 0.8605  & 0.0198            & -0.0357           \\
        Engstrom2019Robustness                   & 0.9231                               & 0.0101                               & -0.0203           & 0.8298  & 0.0263            & -0.0406           \\
        Gowal2020Uncovering\_28\_10\_extra       & 0.9476                               & 0.0072                               & -0.0149           & 0.8803  & 0.0221            & -0.0214           \\
        Gowal2020Uncovering\_34\_20              & 0.9323                               & 0.0081                               & -0.0156           & 0.8579  & 0.0206            & -0.0331           \\
        Gowal2020Uncovering\_70\_16              & 0.9357                               & 0.0055                               & -0.0144           & 0.8614  & 0.0155            & -0.0279           \\
        Gowal2020Uncovering\_70\_16\_extra       & 0.9535                               & 0.0050                               & -0.0129           & 0.8898  & 0.0196            & -0.0137           \\
        Gowal2021Improving\_28\_10\_ddpm\_100m   & 0.9528                               & 0.0073                               & -0.0192           & 0.8949  & 0.0177            & -0.0347           \\
        Gowal2021Improving\_70\_16\_ddpm\_100m   & 0.9551                               & 0.0061                               & -0.0147           & 0.9024  & 0.0169            & -0.0265           \\
        Gowal2021Improving\_R18\_ddpm\_100m      & 0.9397                               & 0.0065                               & -0.0166           & 0.8726  & 0.0117            & -0.0387           \\
        Hendrycks2019Using                       & 0.9340                               & 0.0057                               & -0.0250           & 0.8519  & 0.0215            & -0.0447           \\
        Huang2020Self                            & 0.9294                               & 0.0075                               & -0.0139           & 0.8451  & 0.0270            & -0.0201           \\
        Huang2021Exploring                       & 0.9471                               & 0.0051                               & -0.0091           & 0.8779  & 0.0227            & -0.0091           \\
        Huang2021Exploring\_ema                  & 0.9519                               & 0.0054                               & -0.0103           & 0.8856  & 0.0226            & -0.0103           \\
        Huang2022Revisiting\_WRN-A4              & 0.9537                               & 0.0052                               & -0.0101           & 0.8919  & 0.0167            & -0.0127           \\
        Jia2022LAS-AT\_34\_10                    & 0.9327                               & 0.0102                               & -0.0173           & 0.8524  & 0.0262            & -0.0277           \\
        Jia2022LAS-AT\_70\_16                    & 0.9372                               & 0.0070                               & -0.0178           & 0.8585  & 0.0229            & -0.0262           \\
        Pang2020Boosting                         & 0.9319                               & 0.0181                               & -0.0349           & 0.8526  & 0.0430            & -0.0611           \\
        Pang2022Robustness\_WRN28\_10            & 0.9449                               & 0.0095                               & -0.0199           & 0.8708  & 0.0229            & -0.0325           \\
        Pang2022Robustness\_WRN70\_16            & 0.9524                               & 0.0056                               & -0.0220           & 0.8828  & 0.0225            & -0.0331           \\
        Rade2021Helper\_ddpm                     & 0.9444                               & 0.0068                               & -0.0195           & 0.8715  & 0.0188            & -0.0317           \\
        Rade2021Helper\_extra                    & 0.9481                               & 0.0057                               & -0.0158           & 0.8778  & 0.0186            & -0.0247           \\
        Rade2021Helper\_R18\_ddpm                & 0.9339                               & 0.0098                               & -0.0203           & 0.8564  & 0.0220            & -0.0407           \\
        Rade2021Helper\_R18\_extra               & 0.9347                               & 0.0095                               & -0.0183           & 0.8578  & 0.0220            & -0.0370           \\
        Rebuffi2021Fixing\_106\_16\_cutmix\_ddpm & 0.9528                               & 0.0063                               & -0.0196           & 0.8907  & 0.0226            & -0.0295           \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 0.9432                               & 0.0088                               & -0.0193           & 0.8713  & 0.0262            & -0.0286           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 0.9522                               & 0.0071                               & -0.0204           & 0.8899  & 0.0208            & -0.0311           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 0.9544                               & 0.0051                               & -0.0169           & 0.8973  & 0.0191            & -0.0282           \\
        Rebuffi2021Fixing\_R18\_ddpm             & 0.9337                               & 0.0078                               & -0.0140           & 0.8584  & 0.0242            & -0.0270           \\
        Rice2020Overfitting                      & 0.9327                               & 0.0091                               & -0.0273           & 0.8532  & 0.0199            & -0.0548           \\
        Sehwag2020Hydra                          & 0.9383                               & 0.0055                               & -0.0123           & 0.8561  & 0.0262            & -0.0126           \\
        Sehwag2021Proxy                          & 0.9428                               & 0.0073                               & -0.0150           & 0.8813  & 0.0166            & -0.0348           \\
        Sehwag2021Proxy\_R18                     & 0.9369                               & 0.0091                               & -0.0209           & 0.8598  & 0.0240            & -0.0364           \\
        Sehwag2021Proxy\_ResNest152              & 0.9466                               & 0.0062                               & -0.0138           & 0.8864  & 0.0151            & -0.0308           \\
        Sitawarin2020Improving                   & 0.9237                               & 0.0084                               & -0.0190           & 0.8345  & 0.0243            & -0.0428           \\
        Sridhar2021Robust                        & 0.9428                               & 0.0063                               & -0.0112           & 0.8722  & 0.0221            & -0.0171           \\
        Sridhar2021Robust\_34\_15                & 0.9413                               & 0.0067                               & -0.0065           & 0.8740  & 0.0208            & -0.0089           \\
        Wang2020Improving                        & 0.9387                               & 0.0119                               & -0.0216           & 0.8624  & 0.0362            & -0.0303           \\
        Wang2023Better\_WRN-28-10                & 0.9563                               & 0.0067                               & -0.0149           & 0.8990  & 0.0166            & -0.0248           \\
        Wang2023Better\_WRN-70-16                & 0.9620                               & 0.0049                               & -0.0149           & 0.9104  & 0.0165            & -0.0239           \\
        Wong2020Fast                             & 0.9093                               & 0.0128                               & -0.0282           & 0.8068  & 0.0301            & -0.0608           \\
        Wu2020Adversarial                        & 0.9336                               & 0.0068                               & -0.0161           & 0.8540  & 0.0225            & -0.0267           \\
        Wu2020Adversarial\_extra                 & 0.9403                               & 0.0073                               & -0.0139           & 0.8681  & 0.0228            & -0.0230           \\
        Zhang2019Theoretically                   & 0.9298                               & 0.0061                               & -0.0190           & 0.8381  & 0.0238            & -0.0289           \\
        Zhang2019You                             & 0.9107                               & 0.0073                               & -0.0196           & 0.8061  & 0.0203            & -0.0506           \\
        Zhang2020Attacks                         & 0.9285                               & 0.0082                               & -0.0167           & 0.8438  & 0.0257            & -0.0267           \\
        Zhang2020Geometry                        & 0.9402                               & 0.0187                               & -0.0307           & 0.8629  & 0.0404            & -0.0514           \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
        \toprule
                                                 & \multicolumn{3}{c}{\(\delta\)=1/510} & \multicolumn{3}{c}{\(\delta\)=1/255}                                                                       \\
        \midrule
        Network                                  & \(\cR\)                              & \(\Delta\cR^{u}\)                    & \(\Delta\cR^{l}\) & \(\cR\) & \(\Delta\cR^{u}\) & \(\Delta\cR^{l}\) \\
        \midrule
        Addepalli2021Towards\_RN18               & 0.9762                               & 0.0080                               & -0.1301           & 0.9533  & 0.0202            & -0.1902           \\
        Addepalli2021Towards\_WRN34              & 0.9774                               & 0.0102                               & -0.0849           & 0.9590  & 0.0197            & -0.1257           \\
        Addepalli2022Efficient\_RN18             & 0.9740                               & 0.0088                               & -0.1012           & 0.9534  & 0.0195            & -0.1480           \\
        Addepalli2022Efficient\_WRN\_34\_10      & 0.9749                               & 0.0124                               & -0.0645           & 0.9563  & 0.0231            & -0.0942           \\
        Andriushchenko2020Understanding          & 0.9679                               & 0.0140                               & -0.0969           & 0.9438  & 0.0294            & -0.1357           \\
        Carmon2019Unlabeled                      & 0.9775                               & 0.0079                               & -0.0803           & 0.9584  & 0.0178            & -0.1162           \\
        Chen2020Adversarial                      & 0.9639                               & 0.0182                               & -0.0351           & 0.9371  & 0.0351            & -0.0485           \\
        Chen2020Efficient                        & 0.9713                               & 0.0147                               & -0.0742           & 0.9495  & 0.0281            & -0.1073           \\
        Chen2021LTD\_WRN34\_10                   & 0.9758                               & 0.0140                               & -0.0622           & 0.9578  & 0.0236            & -0.0960           \\
        Chen2021LTD\_WRN34\_20                   & 0.9780                               & 0.0078                               & -0.1077           & 0.9635  & 0.0124            & -0.1615           \\
        Cui2020Learnable\_34\_10                 & 0.9694                               & 0.0121                               & -0.0663           & 0.9462  & 0.0228            & -0.0838           \\
        Cui2020Learnable\_34\_20                 & 0.9710                               & 0.0132                               & -0.0722           & 0.9492  & 0.0231            & -0.0982           \\
        Dai2021Parameterizing                    & 0.9814                               & 0.0082                               & -0.0825           & 0.9654  & 0.0164            & -0.1206           \\
        Debenedetti2022Light\_XCiT-L12           & 0.9760                               & 0.0076                               & -0.0730           & 0.9579  & 0.0181            & -0.1063           \\
        Debenedetti2022Light\_XCiT-M12           & 0.9781                               & 0.0127                               & -0.0477           & 0.9574  & 0.0280            & -0.0682           \\
        Debenedetti2022Light\_XCiT-S12           & 0.9795                               & 0.0078                               & -0.0911           & 0.9620  & 0.0161            & -0.1370           \\
        Engstrom2019Robustness                   & 0.9746                               & 0.0086                               & -0.1117           & 0.9550  & 0.0174            & -0.1600           \\
        Gowal2020Uncovering\_28\_10\_extra       & 0.9791                               & 0.0075                               & -0.0813           & 0.9623  & 0.0153            & -0.1213           \\
        Gowal2020Uncovering\_34\_20              & 0.9748                               & 0.0110                               & -0.0786           & 0.9546  & 0.0220            & -0.1166           \\
        Gowal2020Uncovering\_70\_16              & 0.9722                               & 0.0162                               & -0.0583           & 0.9552  & 0.0232            & -0.0906           \\
        Gowal2020Uncovering\_70\_16\_extra       & 0.9801                               & 0.0070                               & -0.0786           & 0.9639  & 0.0136            & -0.1145           \\
        Gowal2021Improving\_28\_10\_ddpm\_100m   & 0.9814                               & 0.0070                               & -0.0852           & 0.9690  & 0.0119            & -0.1281           \\
        Gowal2021Improving\_70\_16\_ddpm\_100m   & 0.9838                               & 0.0072                               & -0.0778           & 0.9726  & 0.0114            & -0.1150           \\
        Gowal2021Improving\_R18\_ddpm\_100m      & 0.9797                               & 0.0069                               & -0.1049           & 0.9626  & 0.0160            & -0.1520           \\
        Hendrycks2019Using                       & 0.9778                               & 0.0090                               & -0.0963           & 0.9582  & 0.0183            & -0.1398           \\
        Huang2020Self                            & 0.9714                               & 0.0117                               & -0.0764           & 0.9478  & 0.0252            & -0.1082           \\
        Huang2021Exploring                       & 0.9770                               & 0.0109                               & -0.0556           & 0.9593  & 0.0208            & -0.0803           \\
        Huang2021Exploring\_ema                  & 0.9792                               & 0.0091                               & -0.0625           & 0.9623  & 0.0189            & -0.0923           \\
        Huang2022Revisiting\_WRN-A4              & 0.9810                               & 0.0088                               & -0.0521           & 0.9646  & 0.0181            & -0.0766           \\
        Jia2022LAS-AT\_34\_10                    & 0.9762                               & 0.0139                               & -0.0743           & 0.9575  & 0.0232            & -0.1118           \\
        Jia2022LAS-AT\_70\_16                    & 0.9751                               & 0.0138                               & -0.0707           & 0.9583  & 0.0219            & -0.1091           \\
        Pang2020Boosting                         & 0.9745                               & 0.0093                               & -0.0244           & 0.9528  & 0.0195            & -0.0330           \\
        Pang2022Robustness\_WRN28\_10            & 0.9823                               & 0.0055                               & -0.1311           & 0.9707  & 0.0095            & -0.1988           \\
        Pang2022Robustness\_WRN70\_16            & 0.9836                               & 0.0078                               & -0.0882           & 0.9711  & 0.0139            & -0.1378           \\
        Rade2021Helper\_ddpm                     & 0.9808                               & 0.0068                               & -0.0936           & 0.9672  & 0.0124            & -0.1430           \\
        Rade2021Helper\_extra                    & 0.9809                               & 0.0066                               & -0.0846           & 0.9674  & 0.0130            & -0.1298           \\
        Rade2021Helper\_R18\_ddpm                & 0.9778                               & 0.0056                               & -0.1266           & 0.9627  & 0.0098            & -0.1904           \\
        Rade2021Helper\_R18\_extra               & 0.9784                               & 0.0127                               & -0.0720           & 0.9587  & 0.0244            & -0.1073           \\
        Rebuffi2021Fixing\_106\_16\_cutmix\_ddpm & 0.9829                               & 0.0046                               & -0.0787           & 0.9681  & 0.0130            & -0.1163           \\
        Rebuffi2021Fixing\_28\_10\_cutmix\_ddpm  & 0.9816                               & 0.0050                               & -0.1001           & 0.9651  & 0.0115            & -0.1436           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_ddpm  & 0.9824                               & 0.0072                               & -0.0694           & 0.9680  & 0.0141            & -0.1035           \\
        Rebuffi2021Fixing\_70\_16\_cutmix\_extra & 0.9809                               & 0.0056                               & -0.0718           & 0.9661  & 0.0126            & -0.1058           \\
        Rebuffi2021Fixing\_R18\_ddpm             & 0.9758                               & 0.0104                               & -0.0855           & 0.9564  & 0.0194            & -0.1276           \\
        Rice2020Overfitting                      & 0.9773                               & 0.0082                               & -0.1061           & 0.9593  & 0.0159            & -0.1547           \\
        Sehwag2020Hydra                          & 0.9758                               & 0.0096                               & -0.0805           & 0.9577  & 0.0192            & -0.1201           \\
        Sehwag2021Proxy                          & 0.9818                               & 0.0073                               & -0.0831           & 0.9657  & 0.0162            & -0.1202           \\
        Sehwag2021Proxy\_R18                     & 0.9795                               & 0.0071                               & -0.0964           & 0.9609  & 0.0154            & -0.1370           \\
        Sehwag2021Proxy\_ResNest152              & 0.9805                               & 0.0144                               & -0.0361           & 0.9667  & 0.0243            & -0.0573           \\
        Sitawarin2020Improving                   & 0.9747                               & 0.0088                               & -0.1054           & 0.9511  & 0.0204            & -0.1505           \\
        Sridhar2021Robust                        & 0.9766                               & 0.0087                               & -0.0832           & 0.9594  & 0.0160            & -0.1240           \\
        Sridhar2021Robust\_34\_15                & 0.9749                               & 0.0105                               & -0.0602           & 0.9537  & 0.0221            & -0.0858           \\
        Wang2020Improving                        & 0.9738                               & 0.0195                               & -0.0134           & 0.9552  & 0.0341            & -0.0185           \\
        Wang2023Better\_WRN-28-10                & 0.9840                               & 0.0054                               & -0.0767           & 0.9692  & 0.0129            & -0.1120           \\
        Wang2023Better\_WRN-70-16                & 0.9835                               & 0.0049                               & -0.0747           & 0.9727  & 0.0074            & -0.1121           \\
        Wong2020Fast                             & 0.9674                               & 0.0163                               & -0.0901           & 0.9448  & 0.0268            & -0.1281           \\
        Wu2020Adversarial                        & 0.9776                               & 0.0089                               & -0.0837           & 0.9577  & 0.0221            & -0.1215           \\
        Wu2020Adversarial\_extra                 & 0.9778                               & 0.0077                               & -0.0963           & 0.9588  & 0.0158            & -0.1419           \\
        Zhang2019Theoretically                   & 0.9774                               & 0.0132                               & -0.0670           & 0.9565  & 0.0277            & -0.1003           \\
        Zhang2019You                             & 0.9720                               & 0.0135                               & -0.1073           & 0.9502  & 0.0247            & -0.1580           \\
        Zhang2020Attacks                         & 0.9724                               & 0.0208                               & -0.0225           & 0.9504  & 0.0386            & -0.0312           \\
        Zhang2020Geometry                        & 0.9875                               & 0.0035                               & -0.1267           & 0.9777  & 0.0068            & -0.1838           \\
        \bottomrule
    \end{tabular}
